Linear Regression with Centrality Measures

This paper studies the properties of linear regression on centrality measures when network data is sparse and observed with error. We make three contributions in this setting. First, we show that OLS estimators can become inconsistent under sparsity and characterize the threshold at which this occurs, finding that regression on eigenvector centrality is less robust to sparsity than on degree and diffusion. Second, we derive the asymptotic distributions of the OLS estimators in regimes where they remain consistent. We show that when the target coefficients are non-zero, the estimators exhibit asymptotic bias that can be large relative to their variance, rendering conventional confidence intervals and t-tests invalid. Third, we propose bias correction and inference procedures for OLS with sparse, noisy networks. Simulations confirm that our methods perform well in such settings. We demonstrate the empirical relevance of our results in a stylized study of the relationship between consumption smoothing and informal insurance in Nyakatoke, Tanzania.

==> figures/construct_trees.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.70pt,y=0.70pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,809); %set diagram left start at 0, and has height of 809

%Straight Lines [id:da876675638194282] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (600,465) -- (600,500) ;
%Straight Lines [id:da441018870816275] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (530,445) -- (530,480) ;
%Straight Lines [id:da30174575317261476] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (530,295) -- (560,325) ;
%Shape: Ellipse [id:dp4242201297754663] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525,80) .. controls (525,77.24) and (527.24,75) .. (530,75) .. controls (532.76,75) and (535,77.24) .. (535,80) .. controls (535,82.76) and (532.76,85) .. (530,85) .. controls (527.24,85) and (525,82.76) .. (525,80) -- cycle ;
%Straight Lines [id:da100149946101179] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (530,145) -- (530,180) ;
%Shape: Ellipse [id:dp3008629203316763] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525,185) .. controls (525,182.24) and (527.24,180) .. (530,180) .. controls (532.76,180) and (535,182.24) .. (535,185) .. controls (535,187.76) and (532.76,190) .. (530,190) .. controls (527.24,190) and (525,187.76) .. (525,185) -- cycle ;
%Shape: Ellipse [id:dp09488697987522632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525,145) .. controls (525,142.24) and (527.24,140) .. (530,140) .. controls (532.76,140) and (535,142.24) .. (535,145) .. controls (535,147.76) and (532.76,150) .. (530,150) .. controls (527.24,150) and (525,147.76) .. (525,145) -- cycle ;
%Straight Lines [id:da5027345019139299] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (530,255) -- (530,290) ;
%Shape: Ellipse [id:dp7288385187592137] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525,255) .. controls (525,252.24) and (527.24,250) .. (530,250) .. controls (532.76,250) and (535,252.24) .. (535,255) .. controls (535,257.76) and (532.76,260) .. (530,260) .. controls (527.24,260) and (525,257.76) .. (525,255) -- cycle ;
%Straight Lines [id:da9302918201624889] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (530,295) -- (500,325) ;
%Shape: Ellipse [id:dp34310719482230556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495,325) .. controls (495,322.24) and (497.24,320) .. (500,320) .. controls (502.76,320) and (505,322.24) .. (505,325) .. controls (505,327.76) and (502.76,330) .. (500,330) .. controls (497.24,330) and (495,327.76) .. (495,325) -- cycle ;
%Shape: Ellipse [id:dp8305125965152462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525,295) .. controls (525,292.24) and (527.24,290) .. (530,290) .. controls (532.76,290) and (535,292.24) .. (535,295) .. controls (535,297.76) and (532.76,300) .. (530,300) .. controls (527.24,300) and (525,297.76) .. (525,295) -- cycle ;
%Shape: Ellipse [id:dp7448887891710982] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (555,325) .. controls (555,322.24) and (557.24,320) .. (560,320) .. controls (562.76,320) and (565,322.24) .. (565,325) .. controls (565,327.76) and (562.76,330) .. (560,330) .. controls (557.24,330) and (555,327.76) .. (555,325) -- cycle ;
%Straight Lines [id:da26382157104554094] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (530,445) -- (500,425) ;
%Straight Lines [id:da33787180906485204] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (530,405) -- (530,440) ;
%Shape: Ellipse [id:dp33195393061446643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525,405) .. controls (525,402.24) and (527.24,400) .. (530,400) .. controls (532.76,400) and (535,402.24) .. (535,405) .. controls (535,407.76) and (532.76,410) .. (530,410) .. controls (527.24,410) and (525,407.76) .. (525,405) -- cycle ;
%Straight Lines [id:da6547962847518983] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (530,445) -- (500,465) ;
%Shape: Ellipse [id:dp6084727423922462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495,465) .. controls (495,462.24) and (497.24,460) .. (500,460) .. controls (502.76,460) and (505,462.24) .. (505,465) .. controls (505,467.76) and (502.76,470) .. (500,470) .. controls (497.24,470) and (495,467.76) .. (495,465) -- cycle ;
%Shape: Ellipse [id:dp37078330569675744] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525,445) .. controls (525,442.24) and (527.24,440) .. (530,440) .. controls (532.76,440) and (535,442.24) .. (535,445) .. controls (535,447.76) and (532.76,450) .. (530,450) .. controls (527.24,450) and (525,447.76) .. (525,445) -- cycle ;
%Shape: Ellipse [id:dp18925306298267008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495,425) .. controls (495,422.24) and (497.24,420) .. (500,420) .. controls (502.76,420) and (505,422.24) .. (505,425) .. controls (505,427.76) and (502.76,430) .. (500,430) .. controls (497.24,430) and (495,427.76) .. (495,425) -- cycle ;
%Straight Lines [id:da6141692356856422] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (530,485) -- (530,520) ;
%Shape: Ellipse [id:dp17453928227489868] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525,485) .. controls (525,482.24) and (527.24,480) .. (530,480) .. controls (532.76,480) and (535,482.24) .. (535,485) .. controls (535,487.76) and (532.76,490) .. (530,490) .. controls (527.24,490) and (525,487.76) .. (525,485) -- cycle ;
%Shape: Ellipse [id:dp2596057683503421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525,525) .. controls (525,522.24) and (527.24,520) .. (530,520) .. controls (532.76,520) and (535,522.24) .. (535,525) .. controls (535,527.76) and (532.76,530) .. (530,530) .. controls (527.24,530) and (525,527.76) .. (525,525) -- cycle ;

%Straight Lines [id:da8849567476833904] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (420,445) -- (420,480) ;
%Straight Lines [id:da8776177515099071] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (420,295) -- (420,330) ;
%Straight Lines [id:da7434330603116358] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (420,255) -- (420,290) ;
%Shape: Ellipse [id:dp09060478894753266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415,295) .. controls (415,292.24) and (417.24,290) .. (420,290) .. controls (422.76,290) and (425,292.24) .. (425,295) .. controls (425,297.76) and (422.76,300) .. (420,300) .. controls (417.24,300) and (415,297.76) .. (415,295) -- cycle ;
%Shape: Ellipse [id:dp8854198711664079] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415,255) .. controls (415,252.24) and (417.24,250) .. (420,250) .. controls (422.76,250) and (425,252.24) .. (425,255) .. controls (425,257.76) and (422.76,260) .. (420,260) .. controls (417.24,260) and (415,257.76) .. (415,255) -- cycle ;
%Shape: Ellipse [id:dp9844269836907807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415,335) .. controls (415,332.24) and (417.24,330) .. (420,330) .. controls (422.76,330) and (425,332.24) .. (425,335) .. controls (425,337.76) and (422.76,340) .. (420,340) .. controls (417.24,340) and (415,337.76) .. (415,335) -- cycle ;
%Straight Lines [id:da3191444421731918] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (420,445) -- (380,445) ;
%Straight Lines [id:da7541621213465559] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (420,405) -- (420,440) ;
%Shape: Ellipse [id:dp3122158724241295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415,445) .. controls (415,442.24) and (417.24,440) .. (420,440) .. controls (422.76,440) and (425,442.24) .. (425,445) .. controls (425,447.76) and (422.76,450) .. (420,450) .. controls (417.24,450) and (415,447.76) .. (415,445) -- cycle ;
%Shape: Ellipse [id:dp9031609096212305] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415,405) .. controls (415,402.24) and (417.24,400) .. (420,400) .. controls (422.76,400) and (425,402.24) .. (425,405) .. controls (425,407.76) and (422.76,410) .. (420,410) .. controls (417.24,410) and (415,407.76) .. (415,405) -- cycle ;
%Shape: Ellipse [id:dp8995511869116181] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375,445) .. controls (375,442.24) and (377.24,440) .. (380,440) .. controls (382.76,440) and (385,442.24) .. (385,445) .. controls (385,447.76) and (382.76,450) .. (380,450) .. controls (377.24,450) and (375,447.76) .. (375,445) -- cycle ;
%Straight Lines [id:da03844935947767569] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (420,485) -- (420,520) ;
%Shape: Ellipse [id:dp859482664600242] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415,485) .. controls (415,482.24) and (417.24,480) .. (420,480) .. controls (422.76,480) and (425,482.24) .. (425,485) .. controls (425,487.76) and (422.76,490) .. (420,490) .. controls (417.24,490) and (415,487.76) .. (415,485) -- cycle ;
%Shape: Ellipse [id:dp4240261951450617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415,525) .. controls (415,522.24) and (417.24,520) .. (420,520) .. controls (422.76,520) and (425,522.24) .. (425,525) .. controls (425,527.76) and (422.76,530) .. (420,530) .. controls (417.24,530) and (415,527.76) .. (415,525) -- cycle ;

%Straight Lines [id:da0009012653890086986] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (230,465) -- (230,500) ;
%Straight Lines [id:da45075171878943376] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (230,275) -- (260,305) ;
%Straight Lines [id:da3065785836952044] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (310,295) -- (310,330) ;
%Straight Lines [id:da39767788383458014] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (230,145) -- (230,180) ;
%Shape: Ellipse [id:dp7511093262802514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225,185) .. controls (225,182.24) and (227.24,180) .. (230,180) .. controls (232.76,180) and (235,182.24) .. (235,185) .. controls (235,187.76) and (232.76,190) .. (230,190) .. controls (227.24,190) and (225,187.76) .. (225,185) -- cycle ;
%Shape: Ellipse [id:dp47687514685282584] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225,145) .. controls (225,142.24) and (227.24,140) .. (230,140) .. controls (232.76,140) and (235,142.24) .. (235,145) .. controls (235,147.76) and (232.76,150) .. (230,150) .. controls (227.24,150) and (225,147.76) .. (225,145) -- cycle ;
%Straight Lines [id:da06516669499672045] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (140,275) -- (140,310) ;
%Shape: Ellipse [id:dp7878104006175133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135,315) .. controls (135,312.24) and (137.24,310) .. (140,310) .. controls (142.76,310) and (145,312.24) .. (145,315) .. controls (145,317.76) and (142.76,320) .. (140,320) .. controls (137.24,320) and (135,317.76) .. (135,315) -- cycle ;
%Shape: Ellipse [id:dp859181751023163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135,275) .. controls (135,272.24) and (137.24,270) .. (140,270) .. controls (142.76,270) and (145,272.24) .. (145,275) .. controls (145,277.76) and (142.76,280) .. (140,280) .. controls (137.24,280) and (135,277.76) .. (135,275) -- cycle ;
%Straight Lines [id:da9502572995244645] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (310,255) -- (310,290) ;
%Shape: Ellipse [id:dp06163904210141424] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305,295) .. controls (305,292.24) and (307.24,290) .. (310,290) .. controls (312.76,290) and (315,292.24) .. (315,295) .. controls (315,297.76) and (312.76,300) .. (310,300) .. controls (307.24,300) and (305,297.76) .. (305,295) -- cycle ;
%Shape: Ellipse [id:dp11880437478734118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305,255) .. controls (305,252.24) and (307.24,250) .. (310,250) .. controls (312.76,250) and (315,252.24) .. (315,255) .. controls (315,257.76) and (312.76,260) .. (310,260) .. controls (307.24,260) and (305,257.76) .. (305,255) -- cycle ;
%Shape: Ellipse [id:dp7840707183379626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305,335) .. controls (305,332.24) and (307.24,330) .. (310,330) .. controls (312.76,330) and (315,332.24) .. (315,335) .. controls (315,337.76) and (312.76,340) .. (310,340) .. controls (307.24,340) and (305,337.76) .. (305,335) -- cycle ;
%Straight Lines [id:da4928308744589577] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (230,275) -- (200,305) ;
%Shape: Ellipse [id:dp8070080776393247] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195,305) .. controls (195,302.24) and (197.24,300) .. (200,300) .. controls (202.76,300) and (205,302.24) .. (205,305) .. controls (205,307.76) and (202.76,310) .. (200,310) .. controls (197.24,310) and (195,307.76) .. (195,305) -- cycle ;
%Shape: Ellipse [id:dp2965842631775326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225,275) .. controls (225,272.24) and (227.24,270) .. (230,270) .. controls (232.76,270) and (235,272.24) .. (235,275) .. controls (235,277.76) and (232.76,280) .. (230,280) .. controls (227.24,280) and (225,277.76) .. (225,275) -- cycle ;
%Shape: Ellipse [id:dp15295626694930375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255,305) .. controls (255,302.24) and (257.24,300) .. (260,300) .. controls (262.76,300) and (265,302.24) .. (265,305) .. controls (265,307.76) and (262.76,310) .. (260,310) .. controls (257.24,310) and (255,307.76) .. (255,305) -- cycle ;
%Straight Lines [id:da4700389883536894] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (230,425) -- (230,460) ;
%Shape: Ellipse [id:dp18326770102452994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225,465) .. controls (225,462.24) and (227.24,460) .. (230,460) .. controls (232.76,460) and (235,462.24) .. (235,465) .. controls (235,467.76) and (232.76,470) .. (230,470) .. controls (227.24,470) and (225,467.76) .. (225,465) -- cycle ;
%Shape: Ellipse [id:dp5088279273465108] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225,425) .. controls (225,422.24) and (227.24,420) .. (230,420) .. controls (232.76,420) and (235,422.24) .. (235,425) .. controls (235,427.76) and (232.76,430) .. (230,430) .. controls (227.24,430) and (225,427.76) .. (225,425) -- cycle ;
%Shape: Ellipse [id:dp40947016354568555] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225,505) .. controls (225,502.24) and (227.24,500) .. (230,500) .. controls (232.76,500) and (235,502.24) .. (235,505) .. controls (235,507.76) and (232.76,510) .. (230,510) .. controls (227.24,510) and (225,507.76) .. (225,505) -- cycle ;
%Straight Lines [id:da8215253603153527] 
\draw    (110,10) -- (110,549.67) ;
%Straight Lines [id:da6086145166292396] 
\draw    (360,10) -- (360,550) ;

%Straight Lines [id:da9772781780955022] 
\draw    (40,40) -- (670,40) ;
%Straight Lines [id:da5038954945220225] 
\draw    (40,120) -- (670,120) ;
%Straight Lines [id:da7468020206516283] 
\draw    (40,210) -- (670,210) ;
%Straight Lines [id:da812188081391646] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (630,235) -- (630,270) ;
%Shape: Ellipse [id:dp576166446487453] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (625,235) .. controls (625,232.24) and (627.24,230) .. (630,230) .. controls (632.76,230) and (635,232.24) .. (635,235) .. controls (635,237.76) and (632.76,240) .. (630,240) .. controls (627.24,240) and (625,237.76) .. (625,235) -- cycle ;
%Straight Lines [id:da44651193976669057] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (630,315) -- (630,350) ;
%Straight Lines [id:da6556194488865957] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (630,275) -- (630,310) ;
%Shape: Ellipse [id:dp08260581215923557] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (625,315) .. controls (625,312.24) and (627.24,310) .. (630,310) .. controls (632.76,310) and (635,312.24) .. (635,315) .. controls (635,317.76) and (632.76,320) .. (630,320) .. controls (627.24,320) and (625,317.76) .. (625,315) -- cycle ;
%Shape: Ellipse [id:dp8814451824716877] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (625,275) .. controls (625,272.24) and (627.24,270) .. (630,270) .. controls (632.76,270) and (635,272.24) .. (635,275) .. controls (635,277.76) and (632.76,280) .. (630,280) .. controls (627.24,280) and (625,277.76) .. (625,275) -- cycle ;
%Shape: Ellipse [id:dp5142436317768861] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (625,355) .. controls (625,352.24) and (627.24,350) .. (630,350) .. controls (632.76,350) and (635,352.24) .. (635,355) .. controls (635,357.76) and (632.76,360) .. (630,360) .. controls (627.24,360) and (625,357.76) .. (625,355) -- cycle ;
%Straight Lines [id:da22990269482534165] 
\draw    (40,380) -- (670,380) ;
%Straight Lines [id:da12038935307263654] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (630,445) -- (630,480) ;
%Straight Lines [id:da16018501796834306] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (630,405) -- (630,440) ;
%Shape: Ellipse [id:dp530846208587185] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (625,405) .. controls (625,402.24) and (627.24,400) .. (630,400) .. controls (632.76,400) and (635,402.24) .. (635,405) .. controls (635,407.76) and (632.76,410) .. (630,410) .. controls (627.24,410) and (625,407.76) .. (625,405) -- cycle ;
%Straight Lines [id:da061613650372443374] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (630,445) -- (600,465) ;
%Shape: Ellipse [id:dp2814649166657872] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (595,465) .. controls (595,462.24) and (597.24,460) .. (600,460) .. controls (602.76,460) and (605,462.24) .. (605,465) .. controls (605,467.76) and (602.76,470) .. (600,470) .. controls (597.24,470) and (595,467.76) .. (595,465) -- cycle ;
%Shape: Ellipse [id:dp4543118344445576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (625,445) .. controls (625,442.24) and (627.24,440) .. (630,440) .. controls (632.76,440) and (635,442.24) .. (635,445) .. controls (635,447.76) and (632.76,450) .. (630,450) .. controls (627.24,450) and (625,447.76) .. (625,445) -- cycle ;
%Shape: Ellipse [id:dp2893719613106046] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (595,505) .. controls (595,502.24) and (597.24,500) .. (600,500) .. controls (602.76,500) and (605,502.24) .. (605,505) .. controls (605,507.76) and (602.76,510) .. (600,510) .. controls (597.24,510) and (595,507.76) .. (595,505) -- cycle ;
%Straight Lines [id:da4332237846759408] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (630,485) -- (630,520) ;
%Shape: Ellipse [id:dp5691522732018147] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (625,485) .. controls (625,482.24) and (627.24,480) .. (630,480) .. controls (632.76,480) and (635,482.24) .. (635,485) .. controls (635,487.76) and (632.76,490) .. (630,490) .. controls (627.24,490) and (625,487.76) .. (625,485) -- cycle ;
%Shape: Ellipse [id:dp6460566891792391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (625,525) .. controls (625,522.24) and (627.24,520) .. (630,520) .. controls (632.76,520) and (635,522.24) .. (635,525) .. controls (635,527.76) and (632.76,530) .. (630,530) .. controls (627.24,530) and (625,527.76) .. (625,525) -- cycle ;
%Straight Lines [id:da5444951592009037] 
\draw    (40,10) -- (670,10) ;
%Straight Lines [id:da11907970196524531] 
\draw    (40,550) -- (670,550) ;

% Text Node
\draw (642,235) node [anchor=west] [inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (642,275) node [anchor=west] [inner sep=0.75pt]   [align=left] {2,m};
% Text Node
\draw (642,405) node [anchor=west] [inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (642,315) node [anchor=west] [inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (642,355) node [anchor=west] [inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (642,525) node [anchor=west] [inner sep=0.75pt]   [align=left] {6,m};
% Text Node
\draw (642,445) node [anchor=west] [inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (642,485) node [anchor=west] [inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (600,445) node   [align=left] {3};
% Text Node
\draw (600,525) node   [align=left] {4};
% Text Node
\draw (70,80) node   [align=left] {\begin{minipage}[lt]{32.22pt}\setlength\topsep{0pt}
\begin{center}
Step 0
\end{center}

\end{minipage}};
% Text Node
\draw (230,25) node   [align=left] {To be appended};
% Text Node
\draw (230,80) node   [align=left] {--};
% Text Node
\draw (70,155) node   [align=left] {Step 1};
% Text Node
\draw (242,145) node [anchor=west] [inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (242,185) node [anchor=west] [inner sep=0.75pt]   [align=left] {2,m};
% Text Node
\draw (70,175) node    {$A$};
% Text Node
\draw (70,280) node   [align=left] {Step 2};
% Text Node
\draw (70,300) node    {$\boldsymbol{\xi }^{4}$};
% Text Node
\draw (152,275) node [anchor=west] [inner sep=0.75pt]   [align=left] {1,m};
% Text Node
\draw (152,315) node [anchor=west] [inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (322,255) node [anchor=west] [inner sep=0.75pt]   [align=left] {1,m};
% Text Node
\draw (322,295) node [anchor=west] [inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (322,335) node [anchor=west] [inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (242,275) node [anchor=west] [inner sep=0.75pt]   [align=left] {1,m};
% Text Node
\draw (196,325) node [anchor=west] [inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (256,325) node [anchor=west] [inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (242,425) node [anchor=west] [inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (242,465) node [anchor=west] [inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (242,505) node [anchor=west] [inner sep=0.75pt]   [align=left] {3,m};
% Text Node
\draw (70,455) node   [align=left] {Step 3};
% Text Node
\draw (70,475) node    {$A^{2}$};
% Text Node
\draw (432,255) node [anchor=west] [inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (432,295) node [anchor=west] [inner sep=0.75pt]   [align=left] {2,m};
% Text Node
\draw (432,405) node [anchor=west] [inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (432,525) node [anchor=west] [inner sep=0.75pt]   [align=left] {5,m};
% Text Node
\draw (432,335) node [anchor=west] [inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (432,445) node [anchor=west] [inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (432,485) node [anchor=west] [inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (380,465) node   [align=left] {3};
% Text Node
\draw (530,25) node   [align=left] {$\displaystyle \mathcal{T}$, after appending};
% Text Node
\draw (542,80) node [anchor=west] [inner sep=0.75pt]   [align=left] {1,m};
% Text Node
\draw (542,145) node [anchor=west] [inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (542,185) node [anchor=west] [inner sep=0.75pt]   [align=left] {2,m};
% Text Node
\draw (542,255) node [anchor=west] [inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (542,295) node [anchor=west] [inner sep=0.75pt]   [align=left] {2,m};
% Text Node
\draw (542,405) node [anchor=west] [inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (500,345) node   [align=left] {3};
% Text Node
\draw (560,345) node   [align=left] {4};
% Text Node
\draw (542,525) node [anchor=west] [inner sep=0.75pt]   [align=left] {6,m};
% Text Node
\draw (542,445) node [anchor=west] [inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (542,485) node [anchor=west] [inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (500,485) node   [align=left] {4};
% Text Node
\draw (500,405) node   [align=left] {3};


\end{tikzpicture}

==> figures/g_simp_examples.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,372); %set diagram left start at 0, and has height of 372

%Straight Lines [id:da5596851414839269] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (40,80) -- (130,80) ;
\draw [shift={(91.8,80)}, rotate = 180] [fill={rgb, 255:red, 37; green, 49; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5512057861086972] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (130,80) -- (130,165) ;
\draw [shift={(130,129.3)}, rotate = 270] [fill={rgb, 255:red, 37; green, 49; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da7195505357062547] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (410,80) .. controls (410.5,79.75) and (500.5,79.25) .. (500,80) ;
%Curve Lines [id:da2424945078763847] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (130,80) .. controls (130.5,39.25) and (220.5,39.75) .. (220,80) ;
\draw [shift={(182.1,49.95)}, rotate = 183] [fill={rgb, 255:red, 37; green, 49; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da14686325663534716] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (220,80) .. controls (220.5,121.25) and (130.5,120.25) .. (130,80) ;
\draw [shift={(167.98,110.15)}, rotate = 3.7] [fill={rgb, 255:red, 37; green, 49; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Ellipse [id:dp3349383053491227] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35,80) .. controls (35,77.24) and (37.24,75) .. (40,75) .. controls (42.76,75) and (45,77.24) .. (45,80) .. controls (45,82.76) and (42.76,85) .. (40,85) .. controls (37.24,85) and (35,82.76) .. (35,80) -- cycle ;
%Shape: Ellipse [id:dp5691841684773952] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125,80) .. controls (125,77.24) and (127.24,75) .. (130,75) .. controls (132.76,75) and (135,77.24) .. (135,80) .. controls (135,82.76) and (132.76,85) .. (130,85) .. controls (127.24,85) and (125,82.76) .. (125,80) -- cycle ;
%Shape: Ellipse [id:dp1058592189241696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215,80) .. controls (215,77.24) and (217.24,75) .. (220,75) .. controls (222.76,75) and (225,77.24) .. (225,80) .. controls (225,82.76) and (222.76,85) .. (220,85) .. controls (217.24,85) and (215,82.76) .. (215,80) -- cycle ;
%Shape: Ellipse [id:dp4350789607916453] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125,165) .. controls (125,162.24) and (127.24,160) .. (130,160) .. controls (132.76,160) and (135,162.24) .. (135,165) .. controls (135,167.76) and (132.76,170) .. (130,170) .. controls (127.24,170) and (125,167.76) .. (125,165) -- cycle ;
%Curve Lines [id:da8147824877335997] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (320,80) .. controls (320.5,79.75) and (410.5,79.25) .. (410,80) ;
%Curve Lines [id:da2752314137771378] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ][line width=1.5]    (410,80) .. controls (410,79.75) and (411,164.75) .. (410,165) ;
%Shape: Ellipse [id:dp5052636176551695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315,80) .. controls (315,77.24) and (317.24,75) .. (320,75) .. controls (322.76,75) and (325,77.24) .. (325,80) .. controls (325,82.76) and (322.76,85) .. (320,85) .. controls (317.24,85) and (315,82.76) .. (315,80) -- cycle ;
%Shape: Ellipse [id:dp7827034635266414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405,80) .. controls (405,77.24) and (407.24,75) .. (410,75) .. controls (412.76,75) and (415,77.24) .. (415,80) .. controls (415,82.76) and (412.76,85) .. (410,85) .. controls (407.24,85) and (405,82.76) .. (405,80) -- cycle ;
%Shape: Ellipse [id:dp7278043570130968] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495,80) .. controls (495,77.24) and (497.24,75) .. (500,75) .. controls (502.76,75) and (505,77.24) .. (505,80) .. controls (505,82.76) and (502.76,85) .. (500,85) .. controls (497.24,85) and (495,82.76) .. (495,80) -- cycle ;
%Shape: Ellipse [id:dp3614657955809881] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405,165) .. controls (405,162.24) and (407.24,160) .. (410,160) .. controls (412.76,160) and (415,162.24) .. (415,165) .. controls (415,167.76) and (412.76,170) .. (410,170) .. controls (407.24,170) and (405,167.76) .. (405,165) -- cycle ;

% Text Node
\draw (235,80) node   [align=left] {3};
% Text Node
\draw (146,167) node   [align=left] {4};
% Text Node
\draw (25,80) node   [align=left] {1};
% Text Node
\draw (145,80) node   [align=left] {2};
% Text Node
\draw (130,210) node   [align=left] {$\displaystyle g(\mathbf{i})$};
% Text Node
\draw (515,80) node   [align=left] {3};
% Text Node
\draw (425,164) node   [align=left] {4};
% Text Node
\draw (305,80) node   [align=left] {1};
% Text Node
\draw (425,90) node   [align=left] {2};
% Text Node
\draw (410,210) node   [align=left] {$\displaystyle g^{\text{simp}}(\mathbf{i})$};


\end{tikzpicture}

==> figures/g_variance.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,423); %set diagram left start at 0, and has height of 423

%Curve Lines [id:da20156096420693326] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (130,280) .. controls (130.5,239.25) and (220.5,239.75) .. (220,280) ;
\draw [shift={(180.76,249.83)}, rotate = 181.97] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da38642846764792227] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220,280) .. controls (220.5,321.25) and (130.5,320.25) .. (130,280) ;
\draw [shift={(169.98,310.34)}, rotate = 2.13] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da08311157494920152] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ]   (40,280) .. controls (41,240.25) and (130.5,240.25) .. (130,280) ;
\draw [shift={(90.26,250.33)}, rotate = 181.53] [fill={rgb, 255:red, 37; green, 49; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp846982061933587] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215,280) .. controls (215,277.24) and (217.24,275) .. (220,275) .. controls (222.76,275) and (225,277.24) .. (225,280) .. controls (225,282.76) and (222.76,285) .. (220,285) .. controls (217.24,285) and (215,282.76) .. (215,280) -- cycle ;
%Curve Lines [id:da4687937762859409] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ]   (130,280) .. controls (130.5,321.25) and (40.5,320.25) .. (40,280) ;
\draw [shift={(79.98,310.34)}, rotate = 2.13] [fill={rgb, 255:red, 37; green, 49; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6761308966737024] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (340,120) .. controls (340.5,50.25) and (430.5,50.25) .. (430,120) ;
\draw [shift={(390.76,68.02)}, rotate = 183.11] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8737237966872633] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (430,120) .. controls (430,190.25) and (340.5,190.75) .. (340,120) ;
\draw [shift={(379.81,172.55)}, rotate = 2.99] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da658054248196397] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ]   (340,120) .. controls (341,80.25) and (430.5,80.25) .. (430,120) ;
\draw [shift={(390.26,90.33)}, rotate = 181.53] [fill={rgb, 255:red, 37; green, 49; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8679841172675795] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ]   (430,120) .. controls (430.5,161.25) and (340.5,160.25) .. (340,120) ;
\draw [shift={(379.98,150.34)}, rotate = 2.13] [fill={rgb, 255:red, 37; green, 49; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da08062137498144428] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ]   (130,120) .. controls (130.5,79.25) and (220.5,79.75) .. (220,120) ;
\draw [shift={(180.76,89.83)}, rotate = 181.97] [fill={rgb, 255:red, 37; green, 49; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da2601076589805106] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220,120) .. controls (220.5,161.25) and (130.5,160.25) .. (130,120) ;
\draw [shift={(181.43,150.35)}, rotate = 177.98] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5817858650646939] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ]   (40,120) .. controls (41,80.25) and (130.5,80.25) .. (130,120) ;
\draw [shift={(90.26,90.33)}, rotate = 181.53] [fill={rgb, 255:red, 37; green, 49; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp5229655315485564] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215,120) .. controls (215,117.24) and (217.24,115) .. (220,115) .. controls (222.76,115) and (225,117.24) .. (225,120) .. controls (225,122.76) and (222.76,125) .. (220,125) .. controls (217.24,125) and (215,122.76) .. (215,120) -- cycle ;
%Curve Lines [id:da7228995903757647] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (130,120) .. controls (130.5,161.25) and (40.5,160.25) .. (40,120) ;
\draw [shift={(91.43,150.35)}, rotate = 177.98] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp11370864358070087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35,280) .. controls (35,277.24) and (37.24,275) .. (40,275) .. controls (42.76,275) and (45,277.24) .. (45,280) .. controls (45,282.76) and (42.76,285) .. (40,285) .. controls (37.24,285) and (35,282.76) .. (35,280) -- cycle ;
%Shape: Ellipse [id:dp6939125999497143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125,280) .. controls (125,277.24) and (127.24,275) .. (130,275) .. controls (132.76,275) and (135,277.24) .. (135,280) .. controls (135,282.76) and (132.76,285) .. (130,285) .. controls (127.24,285) and (125,282.76) .. (125,280) -- cycle ;
%Shape: Ellipse [id:dp5748550404101408] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425,120) .. controls (425,117.24) and (427.24,115) .. (430,115) .. controls (432.76,115) and (435,117.24) .. (435,120) .. controls (435,122.76) and (432.76,125) .. (430,125) .. controls (427.24,125) and (425,122.76) .. (425,120) -- cycle ;
%Shape: Ellipse [id:dp35099804354173025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335,120) .. controls (335,117.24) and (337.24,115) .. (340,115) .. controls (342.76,115) and (345,117.24) .. (345,120) .. controls (345,122.76) and (342.76,125) .. (340,125) .. controls (337.24,125) and (335,122.76) .. (335,120) -- cycle ;
%Shape: Ellipse [id:dp12588552926439422] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125,120) .. controls (125,117.24) and (127.24,115) .. (130,115) .. controls (132.76,115) and (135,117.24) .. (135,120) .. controls (135,122.76) and (132.76,125) .. (130,125) .. controls (127.24,125) and (125,122.76) .. (125,120) -- cycle ;
%Shape: Ellipse [id:dp7782418270130286] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35,120) .. controls (35,117.24) and (37.24,115) .. (40,115) .. controls (42.76,115) and (45,117.24) .. (45,120) .. controls (45,122.76) and (42.76,125) .. (40,125) .. controls (37.24,125) and (35,122.76) .. (35,120) -- cycle ;
%Curve Lines [id:da8582695052935917] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ]   (300,280) .. controls (301,240.25) and (390.5,240.25) .. (390,280) ;
\draw [shift={(350.26,250.33)}, rotate = 181.53] [fill={rgb, 255:red, 37; green, 49; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6873515103559952] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (390,280) .. controls (390.5,321.25) and (300.5,320.25) .. (300,280) ;
\draw [shift={(351.43,310.35)}, rotate = 177.98] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp9457527207547974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295,280) .. controls (295,277.24) and (297.24,275) .. (300,275) .. controls (302.76,275) and (305,277.24) .. (305,280) .. controls (305,282.76) and (302.76,285) .. (300,285) .. controls (297.24,285) and (295,282.76) .. (295,280) -- cycle ;
%Curve Lines [id:da16249832587660307] 
\draw [color={rgb, 255:red, 37; green, 49; blue, 217 }  ,draw opacity=1 ]   (390,280) .. controls (390.5,249.75) and (440.5,250.25) .. (460,250) ;
\draw [shift={(423.36,252.58)}, rotate = 167.79] [fill={rgb, 255:red, 37; green, 49; blue, 217 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5458936631444133] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (460,310) .. controls (441,310.75) and (390.5,310.25) .. (390,280) ;
\draw [shift={(424.5,308.01)}, rotate = 191.99] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp9783584186011158] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455,250) .. controls (455,247.24) and (457.24,245) .. (460,245) .. controls (462.76,245) and (465,247.24) .. (465,250) .. controls (465,252.76) and (462.76,255) .. (460,255) .. controls (457.24,255) and (455,252.76) .. (455,250) -- cycle ;
%Shape: Ellipse [id:dp08560287727420668] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455,310) .. controls (455,307.24) and (457.24,305) .. (460,305) .. controls (462.76,305) and (465,307.24) .. (465,310) .. controls (465,312.76) and (462.76,315) .. (460,315) .. controls (457.24,315) and (455,312.76) .. (455,310) -- cycle ;
%Shape: Ellipse [id:dp888425866388716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385,280) .. controls (385,277.24) and (387.24,275) .. (390,275) .. controls (392.76,275) and (395,277.24) .. (395,280) .. controls (395,282.76) and (392.76,285) .. (390,285) .. controls (387.24,285) and (385,282.76) .. (385,280) -- cycle ;

% Text Node
\draw (235,280) node   [align=left] {3};
% Text Node
\draw (25,280) node   [align=left] {1};
% Text Node
\draw (145,280) node   [align=left] {2};
% Text Node
\draw (325,120) node   [align=left] {1};
% Text Node
\draw (445,120) node   [align=left] {2};
% Text Node
\draw (235,120) node   [align=left] {3};
% Text Node
\draw (25,120) node   [align=left] {1};
% Text Node
\draw (145,120) node   [align=left] {2};
% Text Node
\draw (130,325) node    {$g_{3}$};
% Text Node
\draw (390,195) node    {$g_{2}$};
% Text Node
\draw (130,195) node    {$g_{1}$};
% Text Node
\draw (475,250) node   [align=left] {3};
% Text Node
\draw (285,280) node   [align=left] {1};
% Text Node
\draw (405,280) node   [align=left] {2};
% Text Node
\draw (390,325) node    {$g_{4}$};
% Text Node
\draw (475,310) node   [align=left] {4};


\end{tikzpicture}

==> figures/sbm_graphon.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,262); %set diagram left start at 0, and has height of 262
	
	%Straight Lines [id:da09657789498195746] 
	\draw    (50,219.5) -- (50,21.5) ;
	\draw [shift={(50,19.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da7733432241161489] 
	\draw    (50,219.5) -- (266,219.5) ;
	\draw [shift={(268,219.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da11964339247289224] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (50.5,49.5) -- (230.75,49.5) ;
	%Straight Lines [id:da878890637424866] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (230.75,49.5) -- (230.75,219.5) ;
	%Straight Lines [id:da7805823147077475] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (80.75,49.5) -- (80.75,219.5) ;
	%Straight Lines [id:da9830619134141065] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (49.5,189.5) -- (228.75,189.5) ;
	%Straight Lines [id:da6227652572342003] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.75,49) -- (130.75,219) ;
	%Straight Lines [id:da25450346888286024] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (51,140.5) -- (230.25,140.5) ;
	%Shape: Brace [id:dp37610176307681176] 
	\draw   (50,220) .. controls (50,224.15) and (52.08,226.23) .. (56.23,226.23) -- (56.23,226.23) .. controls (62.16,226.23) and (65.13,228.31) .. (65.13,232.46) .. controls (65.13,228.31) and (68.09,226.23) .. (74.02,226.23)(71.35,226.23) -- (74.02,226.23) .. controls (78.17,226.23) and (80.25,224.15) .. (80.25,220) ;
	%Shape: Brace [id:dp38762810724659635] 
	\draw   (81.5,219.5) .. controls (81.5,224.17) and (83.83,226.5) .. (88.5,226.5) -- (96.13,226.5) .. controls (102.8,226.5) and (106.13,228.83) .. (106.13,233.5) .. controls (106.13,228.83) and (109.46,226.5) .. (116.13,226.5)(113.13,226.5) -- (123.75,226.5) .. controls (128.42,226.5) and (130.75,224.17) .. (130.75,219.5) ;
	%Straight Lines [id:da0748207367158864] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (50.5,80) -- (229.75,80) ;
	%Straight Lines [id:da030840461130633212] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}]  (200.25,49.5) -- (200.25,219.5) ;
	%Shape: Brace [id:dp6823964147103206] 
	\draw   (200,220.5) .. controls (200,224.65) and (202.08,226.73) .. (206.23,226.73) -- (206.23,226.73) .. controls (212.16,226.73) and (215.13,228.81) .. (215.13,232.96) .. controls (215.13,228.81) and (218.09,226.73) .. (224.02,226.73)(221.35,226.73) -- (224.02,226.73) .. controls (228.17,226.73) and (230.25,224.65) .. (230.25,220.5) ;
	%Shape: Brace [id:dp037081563802510265] 
	\draw   (50,189.5) .. controls (45.95,189.5) and (43.93,191.52) .. (43.93,195.57) -- (43.93,195.57) .. controls (43.93,201.36) and (41.9,204.25) .. (37.85,204.25) .. controls (41.9,204.25) and (43.93,207.14) .. (43.93,212.93)(43.93,210.32) -- (43.93,212.93) .. controls (43.93,216.98) and (45.95,219) .. (50,219) ;
	%Shape: Brace [id:dp18777067390046231] 
	\draw   (49.5,50) .. controls (45.45,50) and (43.43,52.02) .. (43.43,56.07) -- (43.43,56.07) .. controls (43.43,61.86) and (41.4,64.75) .. (37.35,64.75) .. controls (41.4,64.75) and (43.43,67.64) .. (43.43,73.43)(43.43,70.82) -- (43.43,73.43) .. controls (43.43,77.48) and (45.45,79.5) .. (49.5,79.5) ;
	%Shape: Brace [id:dp39497205765266274] 
	\draw   (50,141) .. controls (45.33,141) and (43,143.33) .. (43,148) -- (43,155) .. controls (43,161.67) and (40.67,165) .. (36,165) .. controls (40.67,165) and (43,168.33) .. (43,175)(43,172) -- (43,182) .. controls (43,186.67) and (45.33,189) .. (50,189) ;
	%Shape: Circle [id:dp2630824921413869] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46.38,219.5) .. controls (46.38,217.5) and (48,215.88) .. (50,215.88) .. controls (52,215.88) and (53.63,217.5) .. (53.63,219.5) .. controls (53.63,221.5) and (52,223.13) .. (50,223.13) .. controls (48,223.13) and (46.38,221.5) .. (46.38,219.5) -- cycle ;
	%Shape: Circle [id:dp5161218843187431] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.13,49.5) .. controls (227.13,47.5) and (228.75,45.88) .. (230.75,45.88) .. controls (232.75,45.88) and (234.38,47.5) .. (234.38,49.5) .. controls (234.38,51.5) and (232.75,53.13) .. (230.75,53.13) .. controls (228.75,53.13) and (227.13,51.5) .. (227.13,49.5) -- cycle ;
	%Shape: Circle [id:dp12372702715793926] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.13,219.5) .. controls (227.13,217.5) and (228.75,215.88) .. (230.75,215.88) .. controls (232.75,215.88) and (234.38,217.5) .. (234.38,219.5) .. controls (234.38,221.5) and (232.75,223.13) .. (230.75,223.13) .. controls (228.75,223.13) and (227.13,221.5) .. (227.13,219.5) -- cycle ;
	%Shape: Circle [id:dp5577541821150872] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46.88,49.5) .. controls (46.88,47.5) and (48.5,45.88) .. (50.5,45.88) .. controls (52.5,45.88) and (54.13,47.5) .. (54.13,49.5) .. controls (54.13,51.5) and (52.5,53.13) .. (50.5,53.13) .. controls (48.5,53.13) and (46.88,51.5) .. (46.88,49.5) -- cycle ;
	
	% Text Node
	\draw (48,46.5) node [anchor=south east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle ( 1,0)$};
	% Text Node
	\draw (48,222) node [anchor=north east] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle ( 0,0)$};
	% Text Node
	\draw (233.5,224.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle ( 0,1)$};
	% Text Node
	\draw (65.7,241) node  [font=\footnotesize] [align=left] {$\displaystyle \pi _{1}$};
	% Text Node
	\draw (107.2,241.5) node  [font=\footnotesize] [align=left] {$\displaystyle \pi _{2}$};
	% Text Node
	\draw (232.75,47.13) node [anchor=south west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle ( 1,1)$};
	% Text Node
	\draw (215.26,241.5) node  [font=\footnotesize] [align=left] {$\displaystyle \pi _{B}$};
	% Text Node
	\draw (20.7,164) node  [font=\footnotesize] [align=left] {$\displaystyle \pi _{2}$};
	% Text Node
	\draw (20.7,204.5) node  [font=\footnotesize] [align=left] {$\displaystyle \pi _{1}$};
	% Text Node
	\draw (20.26,61.5) node  [font=\footnotesize] [align=left] {$\displaystyle \pi _{B}$};
	% Text Node
	\draw (65.87,203.5) node  [font=\footnotesize] [align=left] {$\displaystyle p_{1,1}$};
	% Text Node
	\draw (107.37,204) node  [font=\footnotesize] [align=left] {$\displaystyle p_{1,2}$};
	% Text Node
	\draw (66.37,164.5) node  [font=\footnotesize] [align=left] {$\displaystyle p_{1,2}$};
	% Text Node
	\draw (106.87,165) node  [font=\footnotesize] [align=left] {$\displaystyle p_{2,2}$};
	% Text Node
	\draw (216.98,64) node  [font=\footnotesize] [align=left] {$\displaystyle p_{B,B}$};
	% Text Node
	\draw (66.92,64.5) node  [font=\footnotesize] [align=left] {$\displaystyle p_{1,B}$};
	% Text Node
	\draw (216.42,204.5) node  [font=\footnotesize] [align=left] {$\displaystyle p_{1,B}$};
	% Text Node
	\draw (105.92,64.5) node  [font=\footnotesize] [align=left] {$\displaystyle p_{2,B}$};
	% Text Node
	\draw (216.92,164.5) node  [font=\footnotesize] [align=left] {$\displaystyle p_{2,B}$};
	% Text Node
	\draw (165.59,204.5) node   [align=left] {$\displaystyle \cdots $};
	% Text Node
	\draw (166.09,64.5) node   [align=left] {$\displaystyle \cdots $};
	% Text Node
	\draw (165.59,164.5) node   [align=left] {$\displaystyle \cdots $};
	% Text Node
	\draw (66,110.59) node  [rotate=-90] [align=left] {$\displaystyle \cdots $};
	% Text Node
	\draw (216.5,110.09) node  [rotate=-90] [align=left] {$\displaystyle \cdots $};
	% Text Node
	\draw (105.5,110.09) node  [rotate=-90] [align=left] {$\displaystyle \cdots $};
	
	
\end{tikzpicture}
